RNG: Flat Datacenter Networks at Scale

We design and deploy in production the first flat datacenter networks. Our design, called RNG, is based on quasi-random graphs. While the cost and fault-tolerance benefits of such topologies have been long known, their practical realization has been hampered by a lack of scalable routing and cabling approaches. RNG has a new distributed routing protocol that exploits the properties of random graphs to find a large number of edge disjoint paths between pairs of endpoints. It uses a novel passive optical device that internally shuffles cables, which makes its cabling complexity similar to that of fat trees. We show that RNG matches or exceeds the performance of fat trees for a range of traffic patterns, despite being up to 45% cheaper. RNG is now the default datacenter network for most workloads at Amazon.

==> spoint-fig.tex <==
\begin{tikzpicture}[
    scale=0.5,
    every node/.style={font=\small},
    v/.style={circle, draw=black, fill=white, minimum size=5mm,inner sep=0pt},
    w/.style={circle, draw=black, fill=yellow!50 , minimum size=5mm,inner sep=0pt},
    r/.style={circle, draw=black, fill= cyan!20, minimum size=5mm,inner sep=0pt},
    o/.style={circle, draw=black, fill=lightgray, minimum size=5mm,inner sep=0pt},
    t/.style={circle, draw=orange!80!black, fill=orange!80, text=black, minimum size=5mm,inner sep=0pt},
    edge/.style={thick}
]

\def\rT{0}
\def\rV{1.5}
\def\rW{2.6}
\def\rR{3.8}
\def\rO{5.0}

\draw[gray!40] (0,0) circle (\rV);
\draw[gray!40] (0,0) circle (\rW);
\draw[gray!40] (0,0) circle (\rR);
\draw[gray!40] (0,0) circle (\rO);

\node[t] (t) at (0,0) {$t$};

\foreach \i/\ang in {1/90,2/0,3/-90,4/180} {
    \node[v] (v\i) at (\ang:\rV) {$v_{\i}$};
    \draw[edge] (t) -- (v\i);
}

\foreach \i/\ang in {
    1/90,2/30,3/5,4/-30,
    5/-65,6/-120,7/-170,8/150
} {
    \node[w] (w\i) at (\ang:\rW) {$w_{\i}$};
}

\foreach \i/\ang in {
    1/60,2/40,3/20,4/0,5/-25,
    6/-60,7/-85,8/-105,9/-125,
    10/-145,11/-175,12/170,13/145,14/125,15/100
} {
    \node[r] (r\i) at (\ang:\rR) {$r_{\i}$};
}

\node[o] (o1) at (-15:\rO) {$o_1$};
\node[o] (o2) at (30:\rO) {$o_2$};
\node[o] (o3) at (-90:\rO) {$o_3$};


\draw[edge] (v1) -- (w1);
\draw[edge] (v1) -- (w2);
\draw[edge] (v1) -- (w8);
\draw[edge] (v2) -- (w3);
\draw[edge] (v2) -- (w4);
\draw[edge] (v3) -- (w5);
\draw[edge] (v3) -- (w6);
\draw[edge] (v3) -- (r8);
\draw[edge] (v4) -- (w7);
\draw[edge] (v4) -- (w8);
\draw[edge] (v4) -- (r12);


\draw[edge] (w1) -- (r1);
\draw[edge] (w1) -- (r14);
\draw[edge] (w1) -- (r15);
\draw[edge] (w2) -- (r1);
\draw[edge] (w2) -- (r2);
\draw[edge] (w3) -- (r3);
\draw[edge] (w3) -- (r4);
\draw[edge] (w4) -- (r4);
\draw[edge] (w4) -- (r5);
\draw[edge] (w4) -- (w5);
\draw[edge] (w5) -- (r6);
\draw[edge] (w5) -- (r7);
\draw[edge] (w6) -- (r8);
\draw[edge] (w6) -- (r9);
\draw[edge] (w6) -- (r11);
\draw[edge] (w7) -- (r10);
\draw[edge] (w7) -- (r11);
\draw[edge] (w8) -- (r12);
\draw[edge] (w8) -- (r13);
\draw[edge] (w8) -- (r14);

\draw[edge] (v2) -- (o1);
\draw[edge] (r6) -- (o1);
\draw[edge] (o1) -- (o2);
\draw[edge] (r2) -- (o2);
\draw[edge] (r3) -- (o2);
\draw[edge] (w5) -- (r6);
\draw[edge] (r7) -- (o3);
\draw[edge] (r8) -- (o3);


\begin{scope}[xshift=6cm,yshift=1cm]
\node[v] at (0,2.4) {$v_i$};
\node[right] at (0.5,2.4) {$WP_0(t)$};

\node[w] at (0,1.2) {$w_i$};
\node[right] at (0.5,1.2) {$WP_1(t)$};

\node[r] at (0,0) {$r_i$};
\node[right] at (0.5,0) {$IR(t)$};

\node[o] at (0,-1.2) {$o_i$};
\node[right] at (0.5,-1.2) {$OR(t)$};
\end{scope}

\end{tikzpicture}

